A Residual Solver and Its Unfolding Neural Network for Total Variation Regularized Models

This paper proposes to solve the Total Variation regularized models by finding the residual between the input and the unknown optimal solution. After analyzing a previous method, we developed a new iterative algorithm, named as Residual Solver, which implicitly solves the model in gradient domain. We theoretically prove the uniqueness of the gradient field in our algorithm. We further numerically confirm that the residual solver can reach the same global optimal solutions as the classical method on 500 natural images. Moreover, we unfold our iterative algorithm into a convolution neural network (named as Residual Solver Network). This network is unsupervised and can be considered as an "enhanced version" of our iterative algorithm. Finally, both the proposed algorithm and neural network are successfully applied on several problems to demonstrate their effectiveness and efficiency, including image smoothing, denoising, and biomedical image reconstruction. The proposed network is general and can be applied to solve other total variation regularized models.

==> images/cutAndShrink.tex <==
\begin{tikzpicture}

 \node at (9,-1.3) {Identity function};
\draw[thick,color=black,->,>=stealth] (8,0)--(10,0);
\draw[thick,color=black,->,>=stealth](9,-1)--(9,1);
\draw[line width=1.5pt,color=red,>=stealth] (8.2,-0.8)--(9.8,0.8);

 \node at (7.5,0) {=};
  \node at (6,-1.3) {$cut$ function};
 \draw[thick,color=black,->,>=stealth] (5,0)--(7,0);
\draw[thick,color=black,->,>=stealth](6,-1)--(6,1);
\draw[line width=1.5pt,color=red,>=stealth] (5.7,-0.3)--(6.3,0.3);
\draw[line width=1.5pt,color=red,>=stealth] (5,-0.3)--(5.7,-0.3);
\draw[line width=1.5pt,color=red,>=stealth] (6.3,0.3)--(7,0.3);

 \node at (4.5,0) {+};
  \node at (3,-1.3) {$shrink$ function};
  \draw[thick,color=black,->,>=stealth] (2,0)--(4,0);
\draw[thick,color=black,->,>=stealth](3,-1)--(3,1);
\draw[line width=1.5pt,color=red,>=stealth] (2.7,0)--(3.3,0);
 \draw[line width=1.5pt,color=red,>=stealth] (2,-0.7)--(2.7,0);
 \draw[line width=1.5pt,color=red,>=stealth] (3.3,0)--(4,0.7);
 
 
  \node at (9,-4.3) {Transfter function};
\draw[thick,color=black,->,>=stealth] (8,-3)--(10,-3);
\draw[thick,color=black,->,>=stealth](9,-4)--(9,-2);
\draw[line width=1.5pt,color=red,>=stealth] (8,-3.4)--(8.7,-2.7);
\draw[line width=1.5pt,color=red,>=stealth] (8.7,-2.7)--(9.3,-3.3);
\draw[line width=1.5pt,color=red,>=stealth] (9.3,-3.3)--(10,-2.4);

 \node at (7.5,-3) {=};
  \node at (6,-4.3) {$cut$ function};
 \draw[thick,color=black,->,>=stealth] (5,-3)--(7,-3);
\draw[thick,color=black,->,>=stealth](6,-4)--(6,-2);
\draw[line width=1.5pt,color=red,>=stealth] (5.7,-3.3)--(6.3,-2.7);
\draw[line width=1.5pt,color=red,>=stealth] (5,-3.3)--(5.7,-3.3);
\draw[line width=1.5pt,color=red,>=stealth] (6.3,-2.7)--(7,-2.7);

 \node at (4.5,-3) {-};
  \node at (3,-4.3) {$shrink$ function};
  \draw[thick,color=black,->,>=stealth] (2,-3)--(4,-3);
\draw[thick,color=black,->,>=stealth](3,-4)--(3,-2);
\draw[line width=1.5pt,color=red,>=stealth] (2.7,-3)--(3.3,-3);
 \draw[line width=1.5pt,color=red,>=stealth] (2,-3.7)--(2.7,-3);
 \draw[line width=1.5pt,color=red,>=stealth] (3.3,-3)--(4,-2.3);
\end{tikzpicture}


==> images/fullNet.tex <==
\tikzstyle{style}=[draw, shape=circle]
\tikzstyle{style2}=[draw, shape=rectangle,fill=blue!10]
\tikzstyle{state}=[fill=white,text=black,draw=black]
\tikzstyle{pre}=[<-,>=stealth]
\tikzstyle{post}=[->,>=stealth]
\usetikzlibrary{shadows}
\begin{tikzpicture}[bend angle=45]
  \node[style] (1)             {$d_1^t$};
  \node[style] (2) [below of=1, node distance=2cm]{$U^t$};
  \node at(0,1.2){layer $t$};

  \node[style, right of=1, node distance=2cm] (s1) {$+$}
    edge [pre] (1) 
    edge [pre] (2);
     \node[style, right of=s1, node distance=4cm] (af) {$d_1^{t+1}$}
    edge [pre] (s1);
    
    
    \node[style, right of=2, node distance=2cm] (xf) {$V^{t+1}$}
     edge [pre] (1) 
    edge [pre] (2) 
    edge [pre] (af);
    
    \node[style2, right of=xf, node distance=2cm] (net) {RSnet}
     edge [pre] (xf) ;
     
     \node[style, right of=net, node distance=2cm] (out) {$U^{t+1}$}
     edge [pre] (net) ;
    
\node at (0.45,-1.2) {$-A$};
\node at (2.95,-1.1) {$A^T$};
%\node[state, above of=s1, node distance=1.5cm] (y) {$f$}
   % edge [post] (s1);
  \node at(6,1.2){layer $t+1$};    
\node[circle,circular drop shadow,draw=black,fill=blue!10,above of=s1, node distance=1.2cm]  {$f$}
edge [post] (s1);

\end{tikzpicture}

==> images/graphics.tex <==
\tikzstyle{style}=[draw, shape=circle]
\tikzstyle{style2}=[draw, shape=circle,draw=black,fill=blue!10]
\tikzstyle{style3}=[draw, shape=rectangle,draw=black]
\tikzstyle{style4}=[draw, shape=circle,draw=black]
\tikzstyle{state}=[fill=blue!30!white,text=black,draw=black]
\tikzstyle{pre}=[<-,>=stealth]
\tikzstyle{post}=[->,>=stealth]
\begin{tikzpicture}[bend angle=25]

 \node [above,rectangle,rounded corners=1mm] (F) at
(-1.7,-0.2) {$\vec{b}^0=0$};


\node [above,rectangle,rounded corners=1mm] (F) at (2.5,2.5) {Unsupervised Residual Solver Network};


 \node[style2] (888) at (5.,2.) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at (7,1.9) {shared convolution};

\node[style] (999) at (5,1.2) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at (7.3,1.) {not shared convolution};


\draw [->,>=stealth] (-1.1,0) -- (-0.75,0);
  \node[style] (1)             {$\vec{b}^{t-1}$};

  \node[style, right of=1, node distance=1.3cm] (2) {$\lrcorner\mspace{-2.7mu}\ulcorner$}
    edge [pre] (1);
   \node[style, right of=2, node distance=1cm] (22) {$\otimes$}
    edge [pre] (2);
  
   \node[style, right of=22, node distance=1.cm] (3) {$\vec{b}^{t}$}
   edge [pre] (22);
 \draw [->,>=stealth] (3.7,0) -- (4.05,0);
\draw [thick,loosely  dotted] (4.05,0) -- (4.5,0);
 \draw [->,>=stealth] (4.5,0) -- (5,0);
\node[style,right of=1, node distance=5.4cm] (4)             {$\vec{b}^{*}$};
   
   \node[style2] (6) [below of=22, node distance=1.4cm]            {$\otimes$}
   edge[post](1)
   edge[post](3);
   
    \node [above,rectangle,rounded corners=1mm] (F) at
(1.7,-1.1) {+};
 \node [above,rectangle,rounded corners=1mm] (F) at
(2.9,-1.2) {+};

\node[style3] (8) [below left of=1, node distance=2cm]            {input $V$}
edge[post](6);


\draw [-] (-1.4,-1.7) -- (-1.4,-2);
\draw [-]  (-1.4,-2)--(6.8,-2);
\draw [->,>=stealth] (6.8,-2)--(6.8,-1.72);

\node[style4] (9) [below right of=4, node distance=1.cm]            {$\otimes$}
edge[pre](4);
\node[style] (99) [below right of=9, node distance=1.cm]            {+}
edge[pre](9);

\node[style3] (10) [right of=99, node distance=1.7cm]            {output $U^*$}
edge[pre](99);


 \coordinate (A) at (-0.6,-0.6);
    \coordinate (B) at (2.7,-0.6);
    \coordinate (C) at (2.7,1.3);
    \coordinate (D) at (-0.6,1.3);
    
    \node [above,rectangle,rounded corners=1mm,fill=green!25] (F) at
(1.2,0.7) {one block};

    % something like this is what I wish I could do
    % draw a complete square, but dash one leg
    %\draw (A) -- (B) -- (C) [thin,dashed]{ -- (D) } -- cycle;

    \draw [thick,dashed] (D) -- (A) -- (B) -- (C) -- (D);
\end{tikzpicture}

==> images/net.tex <==
\tikzstyle{style}=[draw, shape=circle]
\tikzstyle{style2}=[draw, shape=circle,draw=black,fill=blue!10]
\tikzstyle{style3}=[draw, shape=rectangle,draw=black]
\tikzstyle{state}=[fill=blue!30!white,text=black,draw=black]
\tikzstyle{pre}=[<-,>=stealth]
\tikzstyle{post}=[->,>=stealth]
\begin{tikzpicture}[bend angle=25]

 \node [above,rectangle,rounded corners=1mm] (F) at
(-1.7,-0.2) {$\vec{b}^0=0$};

 \node[style2] (888) at (6.8,1.3) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at
(7.8,1.1) {shared};

\node[style] (999) at (6.8,0.5) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at
(8.1,0.3) {not shared};

 \node [above,rectangle,rounded corners=1mm] (F) at
(2.7,1.8) {Residual Solver Network};

\draw [->,>=stealth] (-1.1,0) -- (-0.75,0);
  \node[style] (1)             {$\vec{b}^{t-1}$};

  \node[style, right of=1, node distance=1.3cm] (2) {$\lrcorner\mspace{-2.7mu}\ulcorner$}
    edge [pre] (1);
   \node[style, right of=2, node distance=1cm] (22) {$\otimes$}
    edge [pre] (2);
  
   \node[style, right of=22, node distance=1.cm] (3) {$\vec{b}^{t}$}
   edge [pre] (22);
 \draw [->,>=stealth] (3.7,0) -- (4.05,0);
\draw [thick,loosely  dotted] (4.05,0) -- (4.5,0);
 \draw [->,>=stealth] (4.5,0) -- (5,0);
\node[style,right of=1, node distance=5.4cm] (4)             {$\vec{b}^{*}$};
   
   \node[style2] (6) [below of=22, node distance=1.4cm]            {$\otimes$}
   edge[post](1)
   edge[post](3);
   
    \node [above,rectangle,rounded corners=1mm] (F) at
(1.7,-1.1) {+};
 \node [above,rectangle,rounded corners=1mm] (F) at
(2.9,-1.2) {+};

\node[style3] (8) [below left of=1, node distance=2cm]            {input $V$}
edge[post](6);


\draw [-] (-1.4,-1.7) -- (-1.4,-2);
\draw [-]  (-1.4,-2)--(6.8,-2);
\draw [->,>=stealth] (6.8,-2)--(6.8,-1.72);

\node[style] (9) [below right of=4, node distance=1.cm]            {$\otimes$}
edge[pre](4);
\node[style] (99) [below right of=9, node distance=1.cm]            {+}
edge[pre](9);

\node[style3] (10) [right of=99, node distance=1.5cm]            {output $U^*$}
edge[pre](99);


 \coordinate (A) at (-0.6,-0.6);
    \coordinate (B) at (2.7,-0.6);
    \coordinate (C) at (2.7,1.3);
    \coordinate (D) at (-0.6,1.3);
    
    \node [above,rectangle,rounded corners=1mm,fill=green!25] (F) at
(1.2,0.7) {one block};

    % something like this is what I wish I could do
    % draw a complete square, but dash one leg
    %\draw (A) -- (B) -- (C) [thin,dashed]{ -- (D) } -- cycle;

    \draw [thick,dashed] (D) -- (A) -- (B) -- (C) -- (D);
\end{tikzpicture}

==> images/net2.tex <==
\tikzstyle{style}=[draw, shape=circle]
\tikzstyle{style2}=[draw, shape=circle,draw=black,fill=blue!10]
\tikzstyle{style3}=[draw, shape=rectangle,draw=black]
\tikzstyle{style4}=[draw, shape=circle,draw=black,fill=red!10]
\tikzstyle{state}=[fill=blue!30!white,text=black,draw=black]
\tikzstyle{pre}=[<-,>=stealth]
\tikzstyle{post}=[->,>=stealth]
\begin{tikzpicture}[bend angle=25]

 \node [above,rectangle,rounded corners=1mm] (F) at
(-1.7,-0.2) {$\vec{b}^0=0$};

 \node[style2] (888) at (-2,3.25) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at (3.2,3.05) {shared convolution, relaxed from $\nabla$ operator for $V$ in Eq.14};

\node[style] (999) at (-2,2.45) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at (3.1,2.2) {not shared convolution, relaxed from $I-\lambda\beta\nabla\nabla^T$ in Eq.14};

 \node[style4] (2222) at (-2,1.65) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at (1.85,1.5) {convolution, relaxed from $-\lambda\beta\nabla^T$ in Eq.15};

\draw [->,>=stealth] (-1.1,0) -- (-0.35,0);
  \node[style] (1)             {$+$};

  \node[style, right of=1, node distance=1.3cm] (2) {$\lrcorner\mspace{-2.7mu}\ulcorner$}
    edge [pre] (1);
   \node[style, right of=2, node distance=1cm] (22) {$\otimes$}
    edge [pre] (2);
  

   \node[style, right of=22, node distance=1.cm] (3) {$+$}
   edge [pre] (22);
 \draw [->,>=stealth] (3.7,0) -- (4.05,0);
\draw [thick,loosely  dotted] (4.05,0) -- (4.5,0);
 \draw [->,>=stealth] (4.5,0) -- (5,0);
\node[style,right of=1, node distance=5.4cm] (4)             {$+$};
   
   \node[style2] (6) [below of=1, node distance=1.4cm]            {$\otimes$}
   edge[post](1);
   \draw [->,>=stealth] (0.4,-1.4)--(3.3,-1.4)--(3.3,-0.4);
   
    \node [above,rectangle,rounded corners=1mm] (F) at (0.,0.5) {$\vec{b}^{t}$};
 \node [above,rectangle,rounded corners=1mm] (F) at (3.5,0.5) {$\vec{b}^{t+1}$};
 \node [above,rectangle,rounded corners=1mm] (F) at (5.5,0.5) {$\vec{b}^{*}$};

\node[style3] (8) [below left of=1, node distance=2cm]            {input $V$}
edge[post](6);


\draw [-] (-1.4,-1.7) -- (-1.4,-2);
\draw [-]  (-1.4,-2)--(6.4,-2);
\draw [->,>=stealth] (6.4,-2)--(6.4,-1.3);

\node[style4] (9) [ right of=4, node distance=1.cm]            {$\otimes$}
edge[pre](4);
\node[style] (99) [below of=9, node distance=1.cm]            {+}
edge[pre](9);

\node[style] (10) [right of=99, node distance=1.2cm]            {$U^*$}
edge[pre](99);


 \coordinate (A) at (-0.6,-0.6);
    \coordinate (B) at (2.7,-0.6);
    \coordinate (C) at (2.7,1.3);
    \coordinate (D) at (-0.6,1.3);
    
    \node [above,rectangle,rounded corners=1mm,fill=green!25] (F) at
(1.2,0.7) {one block};

    % something like this is what I wish I could do
    % draw a complete square, but dash one leg
    %\draw (A) -- (B) -- (C) [thin,dashed]{ -- (D) } -- cycle;

    \draw [thick,dashed] (D) -- (A) -- (B) -- (C) -- (D);
\end{tikzpicture}

==> images/netRes.tex <==
\tikzstyle{style}=[draw, shape=circle]
\tikzstyle{style2}=[draw, shape=circle,draw=black,fill=blue!10]
\tikzstyle{style3}=[draw, shape=rectangle,draw=black]
\tikzstyle{state}=[fill=blue!30!white,text=black,draw=black]
\tikzstyle{pre}=[<-,>=stealth]
\tikzstyle{post}=[->,>=stealth]
\begin{tikzpicture}[bend angle=25]

 \node [above,rectangle,rounded corners=1mm] (F) at
(-1.7,-0.2) {$\vec{b}^0=0$};

 \node[style2] (888) at (6.8,1.3) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at
(7.8,1.1) {shared};

\node[style] (999) at (6.8,0.5) {$\otimes$};
  \node [above,rectangle,rounded corners=1mm] (F) at
(8.1,0.3) {not shared};

 \node [above,rectangle,rounded corners=1mm] (F) at
(2.7,1.8) {Residual Solver Network};

\draw [->,>=stealth] (-1.1,0) -- (-0.75,0);
  \node[style] (1)             {$\vec{b}^{t-1}$};

  \node[style, right of=1, node distance=1.3cm] (2) {$\lrcorner\mspace{-2.7mu}\ulcorner$}
    edge [pre] (1);
   \node[style, right of=2, node distance=1cm] (22) {$\otimes$}
    edge [pre] (2);
  
   \node[style, right of=22, node distance=1.cm] (3) {$\vec{b}^{t}$}
   edge [pre] (22);
 \draw [->,>=stealth] (3.7,0) -- (4.05,0);
\draw [thick,loosely  dotted] (4.05,0) -- (4.5,0);
 \draw [->,>=stealth] (4.5,0) -- (5,0);
\node[style,right of=1, node distance=5.4cm] (4)             {$\vec{b}^{*}$};
   
   \node[style2] (6) [below of=22, node distance=1.4cm]            {$\otimes$}
   edge[post](1)
   edge[post](3);
   
    \node [above,rectangle,rounded corners=1mm] (F) at
(1.7,-1.1) {+};
 \node [above,rectangle,rounded corners=1mm] (F) at
(2.9,-1.2) {+};

\node[style3] (8) [below left of=1, node distance=2cm]            {input $V$}
edge[post](6);


\draw [-] (-1.4,-1.7) -- (-1.4,-2);
\draw [-]  (-1.4,-2)--(6.8,-2);
\draw [->,>=stealth] (6.8,-2)--(6.8,-1.72);

\node[style] (9) [below right of=4, node distance=1.cm]            {$\otimes$}
edge[pre](4);
\node[style] (99) [below right of=9, node distance=1.cm]            {+}
edge[pre](9);

\node[style3] (10) [right of=99, node distance=1.5cm]            {output $U^*$}
edge[pre](99);


 \coordinate (A) at (-0.6,-0.6);
    \coordinate (B) at (2.7,-0.6);
    \coordinate (C) at (2.7,1.3);
    \coordinate (D) at (-0.6,1.3);
    
    \node [above,rectangle,rounded corners=1mm,fill=green!25] (F) at
(1.2,0.7) {one block};

    % something like this is what I wish I could do
    % draw a complete square, but dash one leg
    %\draw (A) -- (B) -- (C) [thin,dashed]{ -- (D) } -- cycle;

    \draw [thick,dashed] (D) -- (A) -- (B) -- (C) -- (D);
\end{tikzpicture}

==> images/probe.tex <==
\begin{tikzpicture}

%\node[draw=black, ultra thick] (box) at (0.5,3) {};
\node at (1.5,2.3) {probe};
\draw[ thick] (0,2) .. controls (0,2.5) and (0.5,2) .. (1,2.5);
\draw[ thick] (3,2) .. controls (3,2.5) and (2.5,2) .. (2,2.5);

\draw[thick,|-|,dashed] (0,0) --+(3,0);
\draw[thick,|-|,dashed] (0,2) -- +(3,0);
\filldraw[fill=blue!20,draw=blue!20] (0.05,-0.02) rectangle (2.96,-0.12);

%\draw[thick,color=green,->,>=stealth] (0,2)--(0.5,0);
%\draw[thick,color=green,->,>=stealth](0.5,0)--(1,2);
\draw[thick,color=green,->,>=stealth] (0.25,2)--(0.75,0);
\draw[thick,color=green,->,>=stealth] (0.75,0)--(1.25,2);
\draw[thick,color=blue,->,>=stealth] (0,2)--(1,0);
\draw[thick,color=blue,->,>=stealth] (1,0)--(2,2);
\draw[thick,color=red,->,>=stealth] (0,2)--(1.5,0);
\draw[thick,color=red,->,>=stealth] (1.5,0)--(3,2);

\end{tikzpicture}

